Metabolic graphs, LIFE method and the modeling of drug action on Mycobacterium tuberculosis

This paper serves as a framework for designing advanced models for drug action on metabolism. Drug treatment may affect metabolism by either enhancing or inhibiting metabolic reactions comprising a metabolic network. We introduce the concept of \textit{metabolic graphs}, a generalization of hypergraphs having specialized features common to metabolic networks. Linear-in-flux-expression (briefly LIFE) is a methodology for analyzing metabolic networks and simulating virtual patients. We extend LIFE dynamics to be compatible with metabolic graphs, including the more complex interactions of enhancer and inhibitor molecules that affect biochemical reactions. We discuss results considering network structure required for existence and uniqueness of equilibria on metabolic graphs and show simulations of drug action on \textit{Mycobacterium tuberculosis} (briefly MTB)

==> Carbon_metabolism.tex <==
\documentclass{article}

\usepackage{amssymb,amsmath,amsfonts,graphics,graphicx,epsfig,multirow,color,subfig,stmaryrd,amsbsy,mathtools,xargs,xcolor,tikz}
\usetikzlibrary{shadows,shapes.geometric, decorations.markings,decorations.pathreplacing, calc, arrows}
                                                                                                                     \usepackage[greek,english]{babel}
%\usepackage{latexsym}
%\usepackage{graphicx}

\usepackage{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows, automata, positioning, calc}

\begin{document}

\tikzset{%
   peer/.style={draw,rectangle, rounded corners=.2cm,fill=blue!20},
   superpeer/.style={draw, circle, minimum width=25pt},
   point/.style = {fill=black,inner sep=1pt, circle, minimum width=5pt,align=right,rotate=60},
%   forward edge/.style={->, >=stealth, shorten >=0pt, thick, color=blue},
   }

\def \n {5}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.2cm, semithick]




\node[peer]         (ketoglutarate)   at ({360/\n * (1 - 1)-15}:2.5){$\alpha$-ketoglutarate};
\node[peer]         (isocitrate)   at ({360/\n * (2 - 1)-25}:2){isocitrate};
\node[peer]         (oxaloacetate)   at ({360/\n * (3 - 1)-10}:2){oxaloacetate};
\node[peer]         (malate)   at ({360/\n * (4 - 1)-20}:2){malate};
\node[peer]         (succinate)   at ({360/\n * (5 - 1)-20}:2){succinate};
\node[peer,above of=isocitrate,xshift=-1.35cm] (acetyl_coa) {acetyl CoA};
\node[peer,above of=acetyl_coa] (pyruvate) {pyruvate};
\node[peer,above of=pyruvate] (glucose) {glucose};
\node[peer, right of=malate,yshift=0.5cm] (glyoxylate) {glyoxylate};

%\path (A) edge [color=blue, bend right=20, above, sloped] node[]{$\lambda_{23}, \mu_{23}$} (isocitrate);
%\path (isocitrate) edge [color=blue, bend right=20, above, sloped] node[] {$\lambda_{32}, \mu_{32}$}(A);

%\path (isocitrate) edge [color=blue, bend right=20, above, sloped] node[] {$\lambda_{21}, \mu_{21}$} (C);
%\path (C) edge [color=blue, bend right=20, above, sloped] node[] {$\lambda_{12}, \mu_{12}$}(isocitrate);

%\path (C) edge [color=blue, bend right=20, above, sloped] node[] {$\lambda_{N1}, \mu_{N1}$}(D);
%\path (D) edge [color=blue, bend right=20, above, sloped] node[] {$\lambda_{N1}, \mu_{N1}$}(C);
%
%\path (A) edge [color=blue, bend right=20, above, sloped] node[]{$\lambda_{67}, \mu_{67}$} (E);
%\path (E) edge [color=blue, bend right=20, below, sloped] node[] {$\lambda_{76}, \mu_{76}$}(A);
%
%\path (E) edge [color=blue, bend right=20, above, sloped] node[]{$\lambda_{67}, \mu_{67}$} (D);
%\path (D) edge [color=blue, bend right=20, below, sloped] node[] {$\lambda_{76}, \mu_{76}$}(E);

%%%% EDGES

    \path[-]
    (0,3.4) edge[->,bend right, thick] node [xshift = 0.2cm,yshift = -0.3cm] {} (0.8,2);
    \path[-]
(0,3.4) edge[->,bend left, thick] node [xshift = -.04cm,yshift = 0.2cm] {$h$} (-0.8,2);
\path[-]
    (glucose) edge[->,thick] node[below,xshift = 0.2cm,yshift = 0cm] {} (pyruvate);
    \path[-]
    (pyruvate) edge[->,thick] node[below,xshift = 0.2cm,yshift = 0cm] {} (acetyl_coa);
        \path[-]
(oxaloacetate) edge[->,thick,bend right] node[below,xshift = 0.2cm,yshift = 0cm] {} (malate);
\path[-]
    (isocitrate) edge[->,thick] node[below,xshift = 0.2cm,yshift = 0cm] {} (glyoxylate);
\path[-]
 (glyoxylate) edge[->,thick] node[below,xshift = 0.2cm,yshift = 0cm] {} (malate);
        \path[-]
(malate) edge[->,thick,bend right] node[below,xshift = 0.2cm,yshift = 0cm] {} (oxaloacetate);
    \path[-]
(succinate) edge[->,thick,bend right] node[below,xshift = 0.2cm,yshift = 0cm] {} (malate);
    \path[-]
(malate) edge[->,thick,bend right] node[below,xshift = 0.2cm,yshift = 0cm] {} (succinate);
    \path[-]
(succinate) edge[->,thick,bend right] node[below,xshift = 0.2cm,yshift = 0cm] {} (ketoglutarate);
    \path[-]
(ketoglutarate) edge[->, thick,bend right] node[below,xshift = 0.2cm,yshift = 0cm] {} (succinate);
    \path[-]
(isocitrate) edge[->, thick,bend right] node[below,xshift = 0.2cm,yshift = 0cm] {} (ketoglutarate);
    \path[-]
(oxaloacetate) edge[->, thick,bend right] node[below,xshift = 0.2cm,yshift = 0cm] {} (isocitrate);
    \path[-]
(isocitrate) edge[->, thick,bend right] node[below,xshift = 0.2cm,yshift = 0cm] {} (oxaloacetate);
    \path[-]
(ketoglutarate) edge[->, thick,bend right] node[below,xshift = 0.2cm,yshift = 0cm] {} (isocitrate);
    \path[-]
    (acetyl_coa) edge[bend right,thick] node[below,xshift = 0.2cm,yshift = 0cm] {} (-2.95,1.94);
        \path[-]
    (-2.94,1.96) edge[->,bend right,thick] node[below,xshift = 0.2cm,yshift = 0cm] {} (malate);
\end{tikzpicture}


\end{document}

==> Counter_example_graph.tex <==
%\documentclass{article}
%
%\usepackage{amssymb,amsmath,amsfonts,graphics,graphicx,epsfig,multirow,color,subfig,stmaryrd,amsbsy,mathtools,xargs,xcolor,tikz}
%\usetikzlibrary{shadows,shapes.geometric, decorations.markings,decorations.pathreplacing, calc, arrows}
%                                                                                                                     
%
%\begin{document}

\begin{tikzpicture}[every node/.style={scale=1.5},->,shorten >=1pt,auto,node distance=1cm,
        thick,main node/.style={circle,fill=blue!10,draw,minimum size=0.5cm,inner sep=0pt]}]
\node[main node] at (0,0) (1) {1};
\node[main node,right of=1] (2) {2};
\node[main node,above of=2] (3) {3};



%\node[main node, left of= sig_path, yshift=0cm]


%\node[main node, rectangle] at (0, 0)  (enhancer) { \;Enhancer\; };
%\node[main node, rectangle] at (0, 3)  (inhibitor) { \;Inhibitor\; };
%\node[draw=none] at (0, -1.5)  (spacing) {};

\path[-]
(1) edge[->,ultra thick] (2) ;
\path[-]
(2) edge[->,ultra thick] (1) ;
\path[-]
(2) edge[->,ultra thick] (3) ;
\path[-]
(3) edge[bend right,->, ultra thick] node[xshift=-0cm,yshift = -0cm] {} (2) ;

\draw[|-,xscale=-1,ultra thick] (-1.8,.66) arc (90:280:.45);
\end{tikzpicture} 


%\end{document}

==> FBAtikz.tex <==

\begin{tikzpicture}[x=0.5cm,y=0.5cm,z=0.3cm]
% The axes
\draw[->] (xyz cs:x=0) -- (xyz cs:x=8.5) node[above] {$\mathrm{Flux}_A$};
\draw[->] (xyz cs:y=0) -- (xyz cs:y=6.5) node[left] {$\mathrm{Flux}_B$};
\draw[->] (xyz cs:z=0) -- (xyz cs:z=-2.5) node[above,yshift=0.5cm] {$\mathrm{Flux}_C$};
% The thin ticks
%\foreach \coo in {-13,-12,...,13}
%{
%  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
%  \draw (xyz cs:y=-0.15pt,z=\coo) -- (xyz cs:y=0.15pt,z=\coo);
%}
% The thick ticks
%\foreach \coo in {-10,-5,5,10}
%{
%  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=6pt] {\coo};
%  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=6pt] {\coo};
%  \draw[thick] (xyz cs:y=-0.3pt,z=\coo) -- (xyz cs:y=0.3pt,z=\coo) node[below=8pt] {\coo};
%}
% Dashed lines for the points P, Q
%\draw[dashed] 
%  (xyz cs:z=-5) -- 
%  +(0,7) coordinate (u) -- 
%  (xyz cs:y=7) -- 
%  +(5,0) -- 
%  ++(xyz cs:x=5,z=-5) coordinate (v) --
%  +(0,-7) coordinate (w) --
%  cycle;
%\draw[dashed] (u) -- (v);
%\draw[dashed] (-5,7) -- (-5,0) -- (w);
%\draw[dashed] (3,0) |- (0,5);

\draw[thick,line width=2pt]
(xyz cs:x=0,y=0,z=0) -- (xyz cs:x=5,y=6,z=-5) coordinate (P);

\draw[dashed,line width=2pt]
(xyz cs:x=0,y=0,z=0) -- (xyz cs:x=10,y=9,z=-5) coordinate (Q);

\draw[thick,line width=2pt]
(xyz cs:x=0,y=0,z=0) -- (xyz cs:x=5,y=9,z=-5) coordinate (R);

\draw[thick,line width=2pt]
(xyz cs:x=0,y=0,z=0) -- (xyz cs:x=10,y=6,z=-5) coordinate (S);

\draw[thick,line width=2pt]
(Q)--(S)--(P)--(R)--(Q);

% Dots and labels for P, Q
\node[fill,circle,inner sep=1.5pt,label={}] at (Q) {};
\node[fill,circle,inner sep=1.5pt,label={}] at (P) {};
\node[fill,circle,inner sep=1.5pt,label={}] at (R) {};
\node[fill,circle,inner sep=1.5pt,label={}] at (S) {};
\node(label1) at (xyz cs:x=4,y=8,z=0) {Extreme Pathways};
%from label to edges
\draw[] (label1)--(xyz cs:x=5,y=2.1,z=0);
\draw[] (label1)--(xyz cs:x=4.1,y=3.5,z=0);
\draw[] (label1)--(xyz cs:x=1,y=3,z=0);
\draw[] (label1)--(xyz cs:x=1.15,y=2,z=0);
\end{tikzpicture}
\begin{tikzpicture}[x=0.5cm,y=0.5cm,z=0.3cm]
% The axes
\draw[->] (xyz cs:x=0) -- (xyz cs:x=8.5) node[above] {$\mathrm{Flux}_A$};
\draw[->] (xyz cs:y=0) -- (xyz cs:y=6.5) node[left] {$\mathrm{Flux}_B$};
\draw[->] (xyz cs:z=0) -- (xyz cs:z=-2.5) node[above,yshift=0.5cm] {$\mathrm{Flux}_C$};
% The thin ticks
%\foreach \coo in {-13,-12,...,13}
%{
%  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
%  \draw (xyz cs:y=-0.15pt,z=\coo) -- (xyz cs:y=0.15pt,z=\coo);
%}
% The thick ticks
%\foreach \coo in {-10,-5,5,10}
%{
%  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=6pt] {\coo};
%  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=6pt] {\coo};
%  \draw[thick] (xyz cs:y=-0.3pt,z=\coo) -- (xyz cs:y=0.3pt,z=\coo) node[below=8pt] {\coo};
%}
% Dashed lines for the points P, Q
%\draw[dashed] 
%  (xyz cs:z=-5) -- 
%  +(0,7) coordinate (u) -- 
%  (xyz cs:y=7) -- 
%  +(5,0) -- 
%  ++(xyz cs:x=5,z=-5) coordinate (v) --
%  +(0,-7) coordinate (w) --
%  cycle;
%\draw[dashed] (u) -- (v);
%\draw[dashed] (-5,7) -- (-5,0) -- (w);
%\draw[dashed] (3,0) |- (0,5);

\draw[thick,line width=2pt]
(xyz cs:x=0,y=0,z=0) -- (xyz cs:x=5,y=6,z=-5) coordinate (P);

\draw[thick,line width=2pt]
(xyz cs:x=0,y=0,z=0) -- (xyz cs:x=10,y=9,z=-5) coordinate (Q);

\draw[thick,line width=2pt]
(xyz cs:x=0,y=0,z=0) -- (xyz cs:x=5,y=9,z=-5) coordinate (R);

\draw[dotted,line width=2pt]
(xyz cs:x=0,y=0,z=0) -- (xyz cs:x=10,y=6,z=-5) coordinate (S);

\draw[thick,line width=2pt]
(Q)--(P)--(R)--(Q);



% Dots and labels for P, Q
\node[fill,circle,inner sep=1.5pt,label={}] at (Q) {};
\node[fill,circle,inner sep=1.5pt,label={}] at (P) {};
\node[fill,circle,inner sep=1.5pt,label={}] at (R) {};
\node[draw=none,xshift = 1cm,yshift=0.7cm,label={}] at (S) {Conditional flux};
\node[draw=none,xshift = 1cm,yshift=.2cm,label={}] at (S) {deactivated by GRN};
\end{tikzpicture}

%template axes
%\begin{tikzpicture}[x=0.5cm,y=0.5cm,z=0.3cm,>=stealth]
%% The axes
%\draw[->] (xyz cs:x=-13.5) -- (xyz cs:x=13.5) node[above] {$x$};
%\draw[->] (xyz cs:y=-13.5) -- (xyz cs:y=13.5) node[right] {$z$};
%\draw[->] (xyz cs:z=-13.5) -- (xyz cs:z=13.5) node[above] {$y$};
%% The thin ticks
%\foreach \coo in {-13,-12,...,13}
%{
%  \draw (\coo,-1.5pt) -- (\coo,1.5pt);
%  \draw (-1.5pt,\coo) -- (1.5pt,\coo);
%  \draw (xyz cs:y=-0.15pt,z=\coo) -- (xyz cs:y=0.15pt,z=\coo);
%}
%% The thick ticks
%\foreach \coo in {-10,-5,5,10}
%{
%  \draw[thick] (\coo,-3pt) -- (\coo,3pt) node[below=6pt] {\coo};
%  \draw[thick] (-3pt,\coo) -- (3pt,\coo) node[left=6pt] {\coo};
%  \draw[thick] (xyz cs:y=-0.3pt,z=\coo) -- (xyz cs:y=0.3pt,z=\coo) node[below=8pt] {\coo};
%}
%% Dashed lines for the points P, Q
%\draw[dashed] 
%  (xyz cs:z=-5) -- 
%  +(0,7) coordinate (u) -- 
%  (xyz cs:y=7) -- 
%  +(-5,0) -- 
%  ++(xyz cs:x=-5,z=-5) coordinate (v) --
%  +(0,-7) coordinate (w) --
%  cycle;
%\draw[dashed] (u) -- (v);
%\draw[dashed] (-5,7) -- (-5,0) -- (w);
%\draw[dashed] (3,0) |- (0,5);
%
%% Dots and labels for P, Q
%\node[fill,circle,inner sep=1.5pt,label={left:$Q(-5,-5,7)$}] at (v) {};
%\node[fill,circle,inner sep=1.5pt,label={above:$P(3,0,5)$}] at (3,5) {};
%% The origin
%\node[align=center] at (3,-3) (ori) {(0,0,0)\\\text{origin}};
%\draw[->,help lines,shorten >=3pt] (ori) .. controls (1,-2) and (1.2,-1.5) .. (0,0,0);
%\end{tikzpicture}

==> Maxflow_example_graph.tex <==
\begin{tikzpicture}[every node/.style={scale=1},->,shorten >=1pt,auto,node distance=1cm,
        thick,main node/.style={circle,fill=blue!10,draw,minimum size=0.5cm,inner sep=0pt]}]
\node[main node] at (0,0) (0) {s};
\node[main node,right of=0] (1) {1};
\node[main node,right of=1] (2) {2};
\node[main node,above of=2] (3) {3};
\node[main node,above of=1] (4) {4};
\node[main node,right of=3,yshift=-0.5cm] (5) {t};



%\node[main node, left of= sig_path, yshift=0cm]


%\node[main node, rectangle] at (0, 0)  (enhancer) { \;Enhancer\; };
%\node[main node, rectangle] at (0, 3)  (inhibitor) { \;Inhibitor\; };
%\node[draw=none] at (0, -1.5)  (spacing) {};

\path[-]
(0) edge[->,ultra thick] node[xshift=-0cm,yshift=0cm] {10} (1) ;
\path[-]
(1) edge[->,ultra thick] node[xshift=-0cm,yshift=-0.5cm] {$\infty$} (2) ;
\path[-]
(2) edge[->,ultra thick] node[xshift=0.5cm,yshift=-0.1cm] {$\infty$} (3) ;
\path[-]
(3) edge[->,ultra thick] node[xshift=-0cm,yshift=0cm] {$\infty$} (4) ;
\path[-]
(4) edge[->,ultra thick] node[xshift=-0cm,yshift=-0.1cm] {$\infty$} (1) ;
\path[-]
(3) edge[->,ultra thick] node[xshift=-0cm,yshift=0cm] {10} (5) ;
    

    
%    (2) edge[->,bend right, ultra thick] node {} (1);
%    (a) edge[->,bend right, ultra thick] node {} (2)
%    (2) edge[->,bend right, ultra thick] node {} (a)
%    (aa) edge[->,bend right, ultra thick] node {} (1)
%    (1) edge[->,bend right, ultra thick] node {} (aa);
%    (enhancer) edge[->, ultra thick] node {} (0.5,0);
%    \draw[-o] (enhancer) -- (0,1.4);    %% || will produce thicker pipe
%	\draw[-|] (inhibitor) -- (0,1.6); 
%	 \node[draw=none] at (0.2,2.3) {\Large -};
%	 \node[draw=none] at (0.2,0.7) {+};
\end{tikzpicture} \hspace{1cm}  %%%%%%%%%%%%%%%%%%%%%%%%%%%PICTURE 2%%%%%%%%%%
\begin{tikzpicture}[every node/.style={scale=1},->,shorten >=1pt,auto,node distance=1cm,
        thick,main node/.style={circle,fill=blue!10,draw,minimum size=0.5cm,inner sep=0pt]}]
\node[main node] at (0,0) (0) {s};
\node[main node,right of=0] (1) {1};
\node[main node,right of=1] (2) {2};
\node[main node,above of=2] (3) {3};
\node[main node,above of=1] (4) {4};
\node[main node,right of=3,yshift=-0.5cm] (5) {t};

\node[draw=none] at (2.5,0.2) {$20$};

\path[-]
(0) edge[->,ultra thick] node[xshift=-0cm,yshift=0cm] {10} (1) ;
\path[-]
(1) edge[->,ultra thick] node[xshift=-0cm,yshift=-0.5cm] {$\infty$} (2) ;
\path[-]
(2) edge[bend right,->, ultra thick] node[xshift=-0cm,yshift=0cm] {} (3) ;
\path[-]
(2) edge[bend left,->, ultra thick] node[xshift=-0cm,yshift=0cm] {} (5) ;
\path[-]
(3) edge[->,ultra thick] node[xshift=-0cm,yshift=0cm] {$\infty$} (4) ;
\path[-]
(4) edge[->,ultra thick] node[xshift=-0cm,yshift=-0.1cm] {$\infty$} (1) ;

    
\end{tikzpicture}


==> antibiotics_subgraph.tex <==

%
%\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=1.5cm,
%        thick,main node/.style={circle,fill=blue!20,draw,minimum size=0.5cm,inner sep=0pt]}]
%
%    \node[main node] (2) {$2$};
%    \node[main node] (1) [below left of=2]  {$1$};
%    \node[main node] (3) [below right of=2] {$3$};
%    \node[main node] (4) [above right of=3] {$4$};
%    \node[main node] (5) [below right of=3] {$5$};
%    \node[main node] (6) [right of=4] {$6$};
%    \node[main node] (7) [below of=6] {$7$};
%    \node[main node] (8) [below right of=5] {$8$};
%    \node[main node] (9) [below right of=7] {$9$};
%
%    \path[-]
%    (1) edge[->,bend right] node {} (2)
%    (2) edge[->,bend right] node {} (1)
%    (2) edge[->] node {} (3)
%    (4) edge[->] node {} (3)
%    (3) edge[->] node {} (5)
%    (4) edge[->,blue,ultra thick] node {} (6)
%    (6) edge[->,bend right] node {} (7)
%    (7) edge[->,bend right] node {} (6)
%    (7) edge[->] node {} (5)
%    (7) edge[->] node {} (8)
%    (7) edge[->,dotted, red] node {} (9)
%    (9) edge[->,dotted, red, bend right] node {} (6)
%    (3) edge[->] node {} (5);
%
%
%\end{tikzpicture}
%
%\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=1.5cm,
%        thick,main node/.style={circle,fill=blue!20,draw,minimum size=0.5cm,inner sep=0pt]}]
%
%    \node[main node] (1) {$1$};
%    \node[main node] (2) [below of=1]  {$2$};
%    \node[main node] (3) [above right of=2] {$3$};
%    \node[main node] (4) [right of=3] {$4$};
%    \node[main node] (5) [below of=3] {$5$};
%    \node[main node] (6) [right of=4] {$6$};
%    \node[main node] (7) [below of=6] {$7$};
%    \node[main node] (8) [above left of=7, xshift = -0.4cm,yshift=-0.3cm] {$8$};
%    \node[main node] (9) [above right of=7] {$9$};
%
%    \path[-]
%    (1) edge[->,bend right] node {} (2)
%    (2) edge[->,bend right] node {} (1)
%    (2) edge[->] node {} (3)
%    (4) edge[->] node {} (3)
%    (3) edge[->] node {} (5)
%    (4) edge[->,blue,ultra thick] node {} (6)
%    (6) edge[->,bend right] node {} (7)
%    (7) edge[->,bend right] node {} (6)
%    (7) edge[->] node {} (5)
%    (7) edge[->] node {} (8)
%    (7) edge[->,dotted, red] node {} (9)
%    (9) edge[->,dotted, red, bend right] node {} (6)
%    (3) edge[->] node {} (5);
%
%
%\end{tikzpicture}
%
%\vspace{0.5cm}

%\begin{tikzpicture}[every node/.style={scale=1.0},->,shorten >=1pt,auto,node distance=1.5cm,
%        thick,main node/.style={circle,fill=blue!20,draw,minimum size=0.5cm,inner sep=0pt]}]
%
%    \node[main node] (1) {$1$};
%    \node[main node] (2) [above left of=1]  {$2$};
%    \node[main node] (3) [above left of=8] {$3$};
%    \node[main node] (4) [below right of=1] {$4$};
%    \node[main node] (5) [below right of=9] {$5$};
%    \node[main node] (6) [above of=5]  {$6$};
%    \node[main node] (7) [above right of=1]  {$7$};
%    \node[main node] (8) [below left of=9] {$8$};
%    \node[main node] (9) [below left of=10] {$9$};
%    \node[main node] (10) [right of=4] {$10$};
%    
%        
%
%    \path[-]
%    (1) edge[->,bend right, ultra thick] node {} (2)
%    (2) edge[->,bend right, ultra thick] node {} (3)
%    (3) edge[->,bend right, ultra thick] node {} (4)
%    (4) edge[->,bend right, ultra thick] node {} (5)
%    (5) edge[->,bend right, ultra thick] node {} (6)
%    (6) edge[->,bend right, ultra thick] node {} (7)
%    (7) edge[->,bend right, ultra thick] node {} (8)
%    (8) edge[->,bend right, ultra thick] node {} (9)
%    (9) edge[->,bend right, ultra thick] node {} (10)
%    (10) edge[->,bend right, ultra thick] node {} (1)
%
%%    (4) edge[->, ultra thick] node {} (3)
%%    (3) edge[->, ultra thick] node {} (5)
%%    (4) edge[->,blue,bend right, line width=3pt] node {} (6)
%%    (6) edge[->,bend right, ultra thick] node {} (7)
%%    (7) edge[->,bend right, ultra thick] node {} (6)
%%    (7) edge[->, ultra thick] node {} (5)
%%    (7) edge[->, ultra thick] node {} (8)
%%    (7) edge[->,dotted, red, ultra thick] node {} (9)
%%    (6) edge[->,dotted, red, bend right, ultra thick] node {} (9)
%%    (3) edge[->, ultra thick] node {} (5);
%
%
%\end{tikzpicture}


\begin{tikzpicture}[every node/.style={scale=0.9},->,shorten >=1pt,auto,node distance=1.0cm,
        thick,main node/.style={circle,fill=blue!20,draw,minimum size=0.5cm,inner sep=0pt]},scale=0.87]
\foreach \a in {1,2,...,10}{
\draw (\a*360/10-360/10: 3cm) node[main node](\a){\a};
}

    \node[draw=none] at (5.2, 2.8)  (a)     {Exchange fluxes};
    \node[draw=none] at (-4.5, -3)  (aa)     {Exchange fluxes};
    \node[draw=none] at (5, 1.6)  (a1)     {};
    \node[draw=none] at (0, 4.2)  (a2)     {};
    \node[draw=none] at (4.5, 1.8)  (a3)     {};
    \node[draw=none] at (0.4, 3.8)  (a4)     {};
    \node[draw=none] at (0.8, 1.8)  (b)     {\footnotesize Clofazimine};
    
	\node[draw=none] at (-1, 1.8)  (c)     {\footnotesize Amikacin,};
	\node[draw=none] at (-1, 1.4)  (d)     {\footnotesize Capreomycin};
	
	\node[draw=none] at (-1.4, -0.5)  (e)     {\footnotesize Rifapentine};
	
	\node[draw=none] at (-1, -1.6)  (f)     {\footnotesize Capreomycin};
	
	\node[draw=none] at (0.0, -2.2)  (g)     {\footnotesize Capreomycin};
	
	\node[draw=none] at (3.3, -2.2)  (h)     {\footnotesize Amikacin$^+$,};
	\node[draw=none] at (3.3, -2.6)  (i)     {\footnotesize Capreomycin$^+$,};
	\node[draw=none] at (3.1, -3.0)  (j)     {\footnotesize Clofazimine$^-$};
	
	\node[draw=none] at (1.6, -0.2)  (k)     {\footnotesize Amikacin$^+$,};
	\node[draw=none] at (1.4, -0.6)  (l)     {\footnotesize Capreomycin$^+$,};
	\node[draw=none] at (1.4, -1)  (m)     {\footnotesize Clofazimine$^-$};
	
	\node[draw=none] at (2.6, 3.7)  (n)     {\footnotesize Amikacin,};
	\node[draw=none] at (2.6, 3.4)  (o)     {\footnotesize Clofazimine,};
	\node[draw=none] at (2.6, 3.1)  (p)     {\footnotesize ETH, INH};

	\path[-]
    (1) edge[->,bend right, ultra thick] node {} (2)
    (2) edge[->,bend right, ultra thick] node {} (3)
    (3) edge[->,bend right, ultra thick] node {} (4)
    (4) edge[->,bend right, ultra thick] node {} (5)
    (5) edge[->,bend right, ultra thick] node {} (6)
    (6) edge[->,bend right, ultra thick] node {} (7)
    (7) edge[->,bend right, ultra thick] node {} (8)
    (8) edge[->,bend right, ultra thick] node {} (9)
    (9) edge[->,bend right, dotted, line width=3pt, blue] node {} (10)
    (1) edge[->,bend right, dotted, line width=3pt, blue] node {} (10)
    (2) edge[->,bend right, ultra thick] node {} (1)
    (3) edge[->,bend right, ultra thick,dashed, red] node {} (2)
    (4) edge[->,bend right, ultra thick] node {} (3)
    (5) edge[->,bend right, ultra thick,dashed, red] node {} (4)
    (6) edge[->,bend right, ultra thick] node {} (5)
    (7) edge[->,bend right, ultra thick,dashed, red] node {} (6)
    (8) edge[->,bend right, ultra thick,dashed, red] node {} (7)
    (9) edge[->,bend right, ultra thick,dashed, red] node {} (8)
    (10) edge[->,bend right, ultra thick] node {} (9)
    (10) edge[->,bend right, ultra thick] node {} (1)
    (2) edge[->, bend left,  line width=4pt] node {} (a)
    (a) edge[->, bend left,ultra thick] node {} (2)
    (a1) edge[->, bend left,ultra thick] node {} (1)
    (1) edge[->, bend right,ultra thick] node {} (a3)
    (a2) edge[->, bend right,ultra thick] node {} (4)
    (4) edge[->, bend left,ultra thick] node {} (a4)
    (7) edge[->,bend right,ultra thick] node {} (aa)
    (aa) edge[->,bend right,ultra thick] node {} (7);

    
\end{tikzpicture}

==> double_example.tex <==

%\begin{tikzpicture}[every node/.style={scale=1},->,shorten >=1pt,auto,node distance=1cm,
%        thick,main node/.style={circle,fill=blue!20,draw,minimum size=0.5cm,inner sep=0pt]}]
%\node[draw=none] at (0,1) (source1) {};
%\node[draw=none] at (1,1) (source2) {};
%\node[main node] at (0,0) (1) {1};
%\node[main node] at (1,0) (2) {2};
%\node[main node] at (0,-1.25) (3) {3};
%\node[main node] at (1,-1.25) (4) {4};
%\node[main node] at (0,-2.5) (5) {5};
%\node[draw=none] at (0,-3.25) (sink1) {};
%\node[draw=none] at (1,-2.5) (sink2) {};
%\node[draw=none] at (1.25,-3.0) (lab) {Class A};
%
%%\node[main node, rectangle] at (0, -1)  (enhancer) { \;Enhancer\; };
%%\node[main node, rectangle] at (0, 2)  (inhibitor) { \;Inhibitor\; };
%%\node[draw=none] at (0, -3.5)  (spacing) {};
%
%	\path[-]
%    (1) edge[->, ultra thick,left] node {$f_3$} (3)
%    (3) edge[->, ultra thick,left] node {$f_5$} (5)
%    (2) edge[->, ultra thick] node {$f_4$} (4)
%    (source1) edge[->, ultra thick,left] node {$f_1$} (1)
%    (source2) edge[->, ultra thick] node {$f_2$} (2)
%    (5) edge[->, ultra thick,left] node {$f_7$} (sink1)
%    (4) edge[->, ultra thick] node {$f_6$} (sink2);
%    
%    \draw[->||] (1) -- (0.85,-0.5);
%    \draw[-o] (4) -- (0.15,-1.85);
%%    (2) edge[->,bend right, ultra thick] node {} (1);
%%    (a) edge[->,bend right, ultra thick] node {} (2)
%%    (2) edge[->,bend right, ultra thick] node {} (a)
%%    (aa) edge[->,bend right, ultra thick] node {} (1)
%%    (1) edge[->,bend right, ultra thick] node {} (aa);
%%    (enhancer) edge[->, ultra thick] node {} (0.5,0);
%%    \draw[-o] (enhancer) -- (0,0);    %% || will produce thicker pipe
%%	\draw[->||] (inhibitor) -- (0,0.4); 
%	 
%\end{tikzpicture} \hspace{2cm}
%\begin{tikzpicture}[every node/.style={scale=1},->,shorten >=1pt,auto,node distance=1cm,
%        thick,main node/.style={circle,fill=blue!20,draw,minimum size=0.5cm,inner sep=0pt]}]
%\node[draw=none] at (0,1) (source1) {};
%\node[draw=none] at (1,1) (source2) {};
%\node[main node] at (0,0) (1) {1};
%\node[main node] at (1,0) (2) {2};
%\node[main node] at (0,-1.25) (3) {3};
%\node[main node] at (1,-1.25) (4) {4};
%\node[main node] at (0,-2.5) (5) {5};
%\node[draw=none] at (0,-3.25) (sink1) {};
%\node[draw=none] at (1,-2.5) (sink2) {};
%\node[draw=none] at (1.25,-3.0) (lab) {Class B};
%
%%\node[main node, rectangle] at (0, -1)  (enhancer) { \;Enhancer\; };
%%\node[main node, rectangle] at (0, 2)  (inhibitor) { \;Inhibitor\; };
%%\node[draw=none] at (0, -3.5)  (spacing) {};
%
%	\path[-]
%    (1) edge[->, ultra thick,left] node {$f_3$} (3)
%    (3) edge[->, ultra thick,left] node {$f_5$} (5)
%    (2) edge[->, ultra thick] node {$f_4$} (4)
%    (source1) edge[->, ultra thick,left] node {$f_1$} (1)
%    (source2) edge[->, ultra thick] node {$f_2$} (2)
%    (5) edge[->, ultra thick,left] node {$f_7$} (sink1)
%    (4) edge[->, ultra thick] node {$f_6$} (sink2);
%    
%    \draw[->||] (1) -- (0.85,-0.5);
%    \draw[->||] (2) -- (0.15,-0.5);
%%    (2) edge[->,bend right, ultra thick] node {} (1);
%%    (a) edge[->,bend right, ultra thick] node {} (2)
%%    (2) edge[->,bend right, ultra thick] node {} (a)
%%    (aa) edge[->,bend right, ultra thick] node {} (1)
%%    (1) edge[->,bend right, ultra thick] node {} (aa);
%%    (enhancer) edge[->, ultra thick] node {} (0.5,0);
%%    \draw[-o] (enhancer) -- (0,0);    %% || will produce thicker pipe
%%	\draw[->||] (inhibitor) -- (0,0.4); 
%	 
%\end{tikzpicture}
\begin{tikzpicture}[every node/.style={scale=1},->,shorten >=1pt,auto,node distance=1cm,
        thick,main node/.style={circle,fill=blue!20,draw,minimum size=0.5cm,inner sep=0pt]}]
\node[draw=none] at (0,0) (source1) {};
\node[draw=none] at (0,1) (source2) {};
\node[main node] at (1,0) (1) {1};
\node[main node] at (1,1) (2) {2};
\node[main node] at (2.5,0) (3) {3};
\node[main node] at (2.5,1) (4) {4};
\node[main node] at (4,0) (5) {5};
\node[draw=none] at (5,0) (sink1) {};
\node[draw=none] at (4,1) (sink2) {};
\node[draw=none] at (2,2) (lab) {Class A};

	\path[-]
    (1) edge[->, ultra thick,below] node {$f_3$} (3)
    (3) edge[->, ultra thick,below] node {$f_5$} (5)
    (2) edge[->, ultra thick] node {$f_4$} (4)
    (source1) edge[->, ultra thick,below] node {$f_1$} (1)
    (source2) edge[->, ultra thick] node {$f_2$} (2)
    (5) edge[->, ultra thick,below] node {$f_7$} (sink1)
    (4) edge[->, ultra thick] node {$f_6$} (sink2);
    
    \draw[->||] (1) -- (1.75,0.9);
    \draw[-o] (4) -- (3.25,0);

	 
\end{tikzpicture} \hspace{2cm}
\begin{tikzpicture}[every node/.style={scale=1},->,shorten >=1pt,auto,node distance=1cm,
        thick,main node/.style={circle,fill=blue!20,draw,minimum size=0.5cm,inner sep=0pt]}]
\node[draw=none] at (0,0) (source1) {};
\node[draw=none] at (0,1) (source2) {};
\node[main node] at (1,0) (1) {1};
\node[main node] at (1,1) (2) {2};
\node[main node] at (2.5,0) (3) {3};
\node[main node] at (2.5,1) (4) {4};
\node[main node] at (4,0) (5) {5};
\node[draw=none] at (5,0) (sink1) {};
\node[draw=none] at (4,1) (sink2) {};
\node[draw=none] at (2,2) (lab) {Class B};

	\path[-]
    (1) edge[->, ultra thick,below] node {$f_3$} (3)
    (3) edge[->, ultra thick,below] node {$f_5$} (5)
    (2) edge[->, ultra thick] node {$f_4$} (4)
    (source1) edge[->, ultra thick,below] node {$f_1$} (1)
    (source2) edge[->, ultra thick] node {$f_2$} (2)
    (5) edge[->, ultra thick,below] node {$f_7$} (sink1)
    (4) edge[->, ultra thick] node {$f_6$} (sink2);
    
    \draw[->||] (1) -- (1.75,0.9);
    \draw[->||] (2) -- (1.75,0.1);

	 
\end{tikzpicture}

==> hybrid_system.tex <==
\begin{tikzpicture}

%\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (0.8,3.3)--(0.8,2.2) {};
\node[circle,fill=blue!20,minimum size=2.5cm] at (0,3) (m1) {};
\node[draw=none] at (0, 3.3)  (model_1a) {$\dot{x}=S_1(x)\cdot f $};
\node[draw=none] at (0, 2.8)  (model_1b) {$M$ = $M_1$ };
%\node[draw=none] at (0.3, 2.3)  (model_1b) {state};
\node[circle,fill=blue!20,minimum size=2.5cm] at (7,3) (m2) {};
\node[draw=none] at (7, 3.3)  (model_2a) {$\dot{x}=S_2(x)\cdot f $};
\node[draw=none] at (7, 2.8)  (model_2b) {$M$ = $M_2$};
\path[-]
    (m1) edge[->, bend right,near end, ultra thick] node[above] {$x\geq C$} (m2)
    (m2) edge[->, bend right, near end, ultra thick] node[above] {$x\leq D$} (m1);

\end{tikzpicture}

==> intro.tex <==
\begin{tikzpicture}[every node/.style={scale=1},->,shorten >=1pt,auto,node distance=1cm,
        thick,main node/.style={circle,fill=blue!10,draw,minimum size=0.5cm,inner sep=0pt]}]
\node[main node] at (-1,2.5) (1) {1};
\node[main node] at (-1.2,1.5) (2) {2};
\node[main node] at (-1,0.5) (3) {3};

\node[main node] at (0.9,2.2) (4) {4};
\node[main node] at (0.9,0.8) (5) {5};

\node[draw=none] at (-0.05,1.8) {\Large $h$};

%\node[main node, rectangle] at (0, 0)  (enhancer) { \;Enhancer\; };
%\node[main node, rectangle] at (0, 3)  (inhibitor) { \;Inhibitor\; };
%\node[draw=none] at (0, -1.5)  (spacing) {};

	\path[-]
    (1) edge[bend right, ultra thick] node[xshift=-0.3cm,yshift=0.2cm] {$\alpha_1$} (0.15,1.5) ;
    \path[-]
    (2) edge[ultra thick] node[xshift=-0.3cm,yshift = -0.1cm] {$\alpha_2$} (0.15,1.5) ;
    \path[-]
    (3) edge[bend left, ultra thick] node[below,xshift = 0cm,yshift=-0.2cm] {$\alpha_3$} (0.15,1.5) ;
    \path[-]
    (0.1,1.5) edge[->,bend right, ultra thick] node[above,xshift = -0.1cm,yshift = 0cm] {$\alpha_4$} (.75,1.95);
    \path[-]
    (0.1,1.5) edge[->,bend left, ultra thick] node [below,xshift = -0.1cm,yshift = 0cm] {$\alpha_5$} (.75,1.05);
    

    
%    (2) edge[->,bend right, ultra thick] node {} (1);
%    (a) edge[->,bend right, ultra thick] node {} (2)
%    (2) edge[->,bend right, ultra thick] node {} (a)
%    (aa) edge[->,bend right, ultra thick] node {} (1)
%    (1) edge[->,bend right, ultra thick] node {} (aa);
%    (enhancer) edge[->, ultra thick] node {} (0.5,0);
%    \draw[-o] (enhancer) -- (0,1.4);    %% || will produce thicker pipe
%	\draw[-|] (inhibitor) -- (0,1.6); 
%	 \node[draw=none] at (0.2,2.3) {\Large -};
%	 \node[draw=none] at (0.2,0.7) {+};
\end{tikzpicture} \hspace{2cm}  %%%%%%%%%%%%%%%%%%%%%%%%%%%PICTURE 2%%%%%%%%%%
\begin{tikzpicture}[every node/.style={scale=1},->,shorten >=1pt,auto,node distance=1cm,
        thick,main node/.style={circle,fill=blue!10,draw,minimum size=0.5cm,inner sep=0pt]}]
%\node[main node] at (-1,2.5) (1) {1};
\node[main node] at (-1.2,1.5) (1) {1};
%\node[main node] at (-1,0.5) (3) {3};

\node[main node] at (1,1.5) (2) {2};
%\node[main node] at (0.9,0.8) (5) {5};

\node[draw=none] at (-0.5,1.7) {\Large $e$};

\node[main node, rectangle, rounded corners=.2cm] at (0, 0.5)  (enhancer) { \;Enhancer\; };
\node[main node, rectangle, rounded corners=.2cm] at (0, 2.5)  (inhibitor) { \;Inhibitor\; };
%\node[draw=none] at (0, -1.5)  (spacing) {};

%	\path[-]
%    (1) edge[bend right, ultra thick] node[xshift=-0.25cm] {$u_1$} (0.15,1.5) ;
    \path[-]
    (1) edge[->,ultra thick] node[xshift=-0.3cm,yshift = -0.1cm] {} (2);
%    \path[-]
%    (3) edge[bend left, ultra thick] node[below,xshift = 0.1cm] {$u_3$} (0.15,1.5) ;
%    \path[-]
%    (0.1,1.5) edge[->,bend right, ultra thick] node[below,xshift = 0.5cm,yshift = 0.2cm] {$u_4$} (.75,1.95);
%    \path[-]
%    (0.1,1.5) edge[->,bend left, ultra thick] node [xshift = 0.2cm,yshift = -0.3cm] {$u_5$} (.75,1.05);
    

    
%    (2) edge[->,bend right, ultra thick] node {} (1);
%    (a) edge[->,bend right, ultra thick] node {} (2)
%    (2) edge[->,bend right, ultra thick] node {} (a)
%    (aa) edge[->,bend right, ultra thick] node {} (1)
%    (1) edge[->,bend right, ultra thick] node {} (aa);
%    (enhancer) edge[->, ultra thick] node {} (0.5,0);
    \draw[-o] (enhancer) -- (0,1.4);    %% || will produce thicker pipe
	\draw[-|] (inhibitor) -- (0,1.6); 
	 \node[draw=none] at (0.3,1.9) {$\left( - \right)$};
	 \node[draw=none] at (0.3,1.0) {$\left( + \right)$};
	 \node[draw=none] at (-0.2,2) {$u_1$};
	 \node[draw=none] at (-0.2,1.0) {$u_2$};
\end{tikzpicture}

==> intro_center_right.tex <==
\begin{tikzpicture}[every node/.style={scale=1},->,shorten >=1pt,auto,node distance=1cm,
        thick,main node/.style={circle,fill=blue!20,draw,minimum size=0.5cm,inner sep=0pt]}]
\node[main node] at (-1,0.5) (1) {1};
\node[main node] at (1,0.5) (2) {2};
\node[main node, rectangle] at (0, -1)  (enhancer) { \;Enhancer\; };
\node[main node, rectangle] at (0, 2)  (inhibitor) { \;Inhibitor\; };
\node[draw=none] at (0, -1.5)  (spacing) {};

	\path[-]
    (1) edge[->,bend right, ultra thick] node {} (2);
%    (2) edge[->,bend right, ultra thick] node {} (1);
%    (a) edge[->,bend right, ultra thick] node {} (2)
%    (2) edge[->,bend right, ultra thick] node {} (a)
%    (aa) edge[->,bend right, ultra thick] node {} (1)
%    (1) edge[->,bend right, ultra thick] node {} (aa);
%    (enhancer) edge[->, ultra thick] node {} (0.5,0);
    \draw[-o] (enhancer) -- (0,0);    %% || will produce thicker pipe
	\draw[->||] (inhibitor) -- (0,0.4); 
	 
\end{tikzpicture} \hspace{0.5cm}
\begin{tikzpicture}
% horizontal axis
\draw[->] (0,0) -- (3,0) node[anchor=north] {t};
% labels
\draw	(0,0) node[anchor=north] {0}
		(1,0) node[anchor=north] {1}
		(2,0) node[anchor=north] {2};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}] (0.8,3.3)--(0.8,2.2) {};
\node[draw=none] at (2.2, 3)  (model) {$\dot{x}=S(x)\cdot (u) \cdot f $};
\node[draw=none] at (1.8, 2.5)  (model) {$M^+=E(M)$};
\node[draw=none] at (0, -1)  (spacing) {};
% ranges
%\draw	(1,3.5) node{{\scriptsize Constant flux}}
%		(4,3.5) node{{\scriptsize Field weakening}};

% vertical axis
\draw[->] (0,0) -- (0,2) node[anchor=east] {$x$};
% nominal speed
\draw[dotted] (1,0) -- (1,1.5);

% Us
\draw[ultra thick,dashed, blue] (0,0.1) -- (1,0.1);
\draw[ultra thick,dashed, blue] (1,1) -- (3,1);
\draw (0.6,1.4) node {$M$}; %label
\draw (1.6,1.4) node {$M^+$};

% Psis
\draw[thick] (0,0.7) -- (1,0.7) parabola[bend at end] (3,0.2);
%\draw (2.5,3) node {$\varPsi_s$}; %label
\end{tikzpicture}

==> intro_right.tex <==
\begin{tikzpicture}[every node/.style={scale=1},->,shorten >=1pt,auto,node distance=1cm,
        thick,main node/.style={circle,fill=blue!20,draw,minimum size=0.5cm,inner sep=0pt]}]
\node[main node] at (-1,2.5) (1) {1};
\node[main node] at (-1.2,1.5) (2) {2};
\node[main node] at (-1,0.5) (3) {3};

\node[main node] at (0.9,2.2) (4) {4};
\node[main node] at (0.9,0.8) (5) {5};

\node[draw=none] at (0.3,1.8) {\Large $h$};

\node[main node, rectangle] at (0, 0)  (enhancer) { \;Enhancer\; };
\node[main node, rectangle] at (0, 3)  (inhibitor) { \;Inhibitor\; };
%\node[draw=none] at (0, -1.5)  (spacing) {};

	\path[-]
    (1) edge[bend right, ultra thick] node[xshift=-0.25cm] {$u_1$} (0.15,1.5) ;
    \path[-]
    (2) edge[ultra thick] node[xshift=-0.3cm,yshift = -0.1cm] {$u_2$} (0.15,1.5) ;
    \path[-]
    (3) edge[bend left, ultra thick] node[below,xshift = 0.1cm] {$u_3$} (0.15,1.5) ;
    \path[-]
    (0.1,1.5) edge[->,bend right, ultra thick] node[below,xshift = 0.5cm,yshift = 0.2cm] {$u_4$} (.75,1.95);
    \path[-]
    (0.1,1.5) edge[->,bend left, ultra thick] node [xshift = 0.2cm,yshift = -0.3cm] {$u_5$} (.75,1.05);
    

    
%    (2) edge[->,bend right, ultra thick] node {} (1);
%    (a) edge[->,bend right, ultra thick] node {} (2)
%    (2) edge[->,bend right, ultra thick] node {} (a)
%    (aa) edge[->,bend right, ultra thick] node {} (1)
%    (1) edge[->,bend right, ultra thick] node {} (aa);
%    (enhancer) edge[->, ultra thick] node {} (0.5,0);
    \draw[-o] (enhancer) -- (0,1.4);    %% || will produce thicker pipe
	\draw[-|] (inhibitor) -- (0,1.6); 
	 \node[draw=none] at (0.2,2.3) {\Large -};
	 \node[draw=none] at (0.2,0.7) {+};
\end{tikzpicture} %\hspace{0.5cm}


==> small_example_graph.tex <==
%\documentclass{article}
%
%\usepackage{amssymb,amsmath,amsfonts,graphics,graphicx,epsfig,multirow,color,subfig,stmaryrd,amsbsy,mathtools,xargs,xcolor,tikz}
%\usetikzlibrary{shadows,shapes.geometric, decorations.markings,decorations.pathreplacing, calc, arrows}
%                                                                                                                     
%
%\begin{document}

\begin{tikzpicture}[every node/.style={scale=1.5},->,shorten >=1pt,auto,node distance=1cm,
        thick,main node/.style={circle,fill=blue!10,draw,minimum size=0.5cm,inner sep=0pt]}]
\node[main node] at (0,0) (1) {1};
\node[main node,right of=1] (2) {2};
\node[main node,above of=2] (3) {3};



%\node[main node, left of= sig_path, yshift=0cm]


%\node[main node, rectangle] at (0, 0)  (enhancer) { \;Enhancer\; };
%\node[main node, rectangle] at (0, 3)  (inhibitor) { \;Inhibitor\; };
%\node[draw=none] at (0, -1.5)  (spacing) {};

\path[-]
(1) edge[->,ultra thick] (2) ;
\path[-]
(2) edge[->,ultra thick] (1) ;
\path[-]
(2) edge[->,ultra thick] (3) ;
\path[-]
(3) edge[bend right,->, ultra thick] node[xshift=-0cm,yshift = -0cm] {} (2) ;

\draw[|-,xscale=-1,ultra thick] (-1.8,.66) arc (90:280:.45);
\end{tikzpicture} 


%\end{document}
